A Representation-Theoretic Approach to $qq$-Characters

We raise the question of whether (a slightly generalized notion of) $qq$-characters can be constructed purely representation-theoretically. In the main example of the quantum toroidal $\mathfrak{gl}_1$ algebra, geometric engineering of adjoint matter produces an explicit vertex operator $\mathsf{RR}$ which computes certain $qq$-characters, namely Hirzebruch $\chi_y$-genera, completely analogously to how the R-matrix $\mathsf{R}$ computes $q$-characters. We give a geometric proof of the independence of preferred direction for the refined vertex in this and more general non-toric settings.

==> images/adjoint-geometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=none] (12) at (6, 2) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (7, 3) {};
		\node [style=none] (16) at (7, 4) {};
		\node [style=none] (17) at (8, 3) {};
		\node [style=none] (18) at (9, 3) {};
		\node [style=none] (19) at (8, 3) {};
		\node [style=none] (20) at (9, 2) {};
		\node [style=none] (21) at (10, 4) {};
		\node [style=none] (22) at (10, 5) {};
		\node [style=none] (23) at (11, 4) {};
		\node [style=none, rotate=20] (24) at (-2.5, -0.5) {$\cdots$};
		\node [style=none] (25) at (-1, -3) {};
		\node [style=none] (26) at (-2, -3) {};
		\node [style=none] (27) at (-1, -4) {};
		\node [style=dark green dot] (28) at (0, -2) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=none] (31) at (2, -2) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (2, -3) {};
		\node [style=dark green dot] (34) at (3, -1) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=none] (37) at (5, -1) {};
		\node [style=none] (38) at (4, -1) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, 1) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (8, 0) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (8, -1) {};
		\node [style=none] (46) at (9, 1) {};
		\node [style=none] (47) at (9, 2) {};
		\node [style=none] (48) at (10, 1) {};
		\node [style=none, rotate=20] (49) at (-3.5, -3.5) {$\cdots$};
		\node [style=none] (50) at (2, 6.25) {$\vdots$};
		\node [style=none] (51) at (5, 7.25) {$\vdots$};
		\node [style=none] (52) at (8, 8.25) {$\vdots$};
		\node [style=none] (53) at (11, 9.25) {$\vdots$};
		\node [style=none] (54) at (1, 3) {};
		\node [style=none] (55) at (0, 3) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=dark green dot] (57) at (2, 4) {};
		\node [style=none] (58) at (2, 5) {};
		\node [style=none] (59) at (3, 4) {};
		\node [style=none] (60) at (4, 4) {};
		\node [style=none] (61) at (3, 4) {};
		\node [style=none] (62) at (4, 3) {};
		\node [style=none] (63) at (5, 5) {};
		\node [style=none] (64) at (5, 6) {};
		\node [style=none] (65) at (6, 5) {};
		\node [style=none] (66) at (7, 5) {};
		\node [style=none] (67) at (6, 5) {};
		\node [style=none] (68) at (7, 4) {};
		\node [style=none] (69) at (8, 6) {};
		\node [style=none] (70) at (8, 7) {};
		\node [style=none] (71) at (9, 6) {};
		\node [style=none] (72) at (10, 6) {};
		\node [style=none] (73) at (9, 6) {};
		\node [style=none] (74) at (10, 5) {};
		\node [style=none] (75) at (11, 7) {};
		\node [style=none] (76) at (11, 8) {};
		\node [style=none] (77) at (12, 7) {};
		\node [style=none, rotate=20] (78) at (-1.5, 2.5) {$\cdots$};
		\node [style=none, text=gray] (79) at (0.75, -2.5) {$x$};
		\node [style=none, text=gray] (80) at (3.5, -1.5) {$\kappa x$};
		\node [style=none, text=gray] (83) at (-0.5, -1.5) {$z$};
		\node [style=none, text=gray] (84) at (0.25, 1.5) {$\kappa z$};
		\node [style=none, text=gray] (86) at (1.75, 0.5) {$x$};
		\node [style=none, text=gray] (91) at (-2.25, -2.5) {$\kappa x^{-1}$};
		\node [style=none, text=gray] (92) at (-1.25, 0.5) {$\kappa x^{-1}$};
		\node [style=none, text=gray] (94) at (0, -3.75) {$\kappa z^{-1}$};
		\node [style=none, text=gray] (95) at (3, -2.75) {$\kappa z^{-1}$};
		\node [style=none, rotate=20] (97) at (12.5, 4.5) {$\cdots$};
		\node [style=none, rotate=20] (98) at (11.5, 1.5) {$\cdots$};
		\node [style=none, rotate=20] (99) at (13.5, 7.5) {$\cdots$};
		\node [style=none] (100) at (-1, -5) {$\vdots$};
		\node [style=none] (101) at (2, -4) {$\vdots$};
		\node [style=none] (102) at (5, -3) {$\vdots$};
		\node [style=none] (103) at (8, -2) {$\vdots$};
		\node [style=none] (104) at (1.5, 2) {$C$};
		\node [style=none] (105) at (0.75, 0.25) {$A$};
		\node [style=none] (106) at (0.25, -0.75) {$B$};
		\node [style=none] (107) at (-0.25, -2.75) {$A$};
		\node [style=none] (108) at (1.25, -1.5) {$Q$};
		\node [style=none] (109) at (2.25, 1.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick blue arrow] (0.center) to (1.center);
		\draw [style=thick blue] (2.center) to (0.center);
		\draw [style=thick blue] (0.center) to (3.center);
		\draw [style=thick blue arrow] (3.center) to (4.center);
		\draw [style=thick blue arrow] (3.center) to (5.center);
		\draw [style=thick black] (7.center) to (6.center);
		\draw [style=thick black] (8.center) to (6.center);
		\draw [style=thick black] (6.center) to (9.center);
		\draw [style=thick black] (9.center) to (10.center);
		\draw [style=thick black] (9.center) to (11.center);
		\draw [style=thick black] (13.center) to (12.center);
		\draw [style=thick black] (14.center) to (12.center);
		\draw [style=thick black] (12.center) to (15.center);
		\draw [style=thick black] (15.center) to (16.center);
		\draw [style=thick black] (15.center) to (17.center);
		\draw [style=thick black] (19.center) to (18.center);
		\draw [style=thick black] (20.center) to (18.center);
		\draw [style=thick black] (18.center) to (21.center);
		\draw [style=thick black] (21.center) to (22.center);
		\draw [style=thick dark blue] (21.center) to (23.center);
		\draw [style=thick blue arrow] (25.center) to (26.center);
		\draw [style=thick blue arrow] (25.center) to (27.center);
		\draw [style=thick blue] (25.center) to (28);
		\draw [style=thick blue arrow] (28) to (29.center);
		\draw [style=thick blue arrow] (28) to (30.center);
		\draw [style=thick black] (32.center) to (31.center);
		\draw [style=thick black arrow] (31.center) to (33.center);
		\draw [style=thick black] (31.center) to (34);
		\draw [style=thick black] (34) to (35.center);
		\draw [style=thick black arrow] (34) to (36.center);
		\draw [style=thick black] (38.center) to (37.center);
		\draw [style=thick black, in=90, out=270] (37.center) to (39.center);
		\draw [style=thick black] (37.center) to (40.center);
		\draw [style=thick black] (40.center) to (41.center);
		\draw [style=thick black arrow] (40.center) to (42.center);
		\draw [style=thick black] (44.center) to (43.center);
		\draw [style=thick dark blue] (43.center) to (45.center);
		\draw [style=thick black] (43.center) to (46.center);
		\draw [style=thick black] (46.center) to (47.center);
		\draw [style=thick dark blue] (46.center) to (48.center);
		\draw [style=thick dark blue] (54.center) to (55.center);
		\draw [style=thick black] (56.center) to (54.center);
		\draw [style=thick black] (54.center) to (57);
		\draw [style=thick dark blue] (57) to (58.center);
		\draw [style=thick black] (57) to (59.center);
		\draw [style=thick black] (61.center) to (60.center);
		\draw [style=thick black] (62.center) to (60.center);
		\draw [style=thick black] (60.center) to (63.center);
		\draw [style=thick dark blue] (63.center) to (64.center);
		\draw [style=thick black] (63.center) to (65.center);
		\draw [style=thick black] (67.center) to (66.center);
		\draw [style=thick black] (68.center) to (66.center);
		\draw [style=thick black] (66.center) to (69.center);
		\draw [style=thick black] (69.center) to (70.center);
		\draw [style=thick black] (69.center) to (71.center);
		\draw [style=thick black] (73.center) to (72.center);
		\draw [style=thick black] (74.center) to (72.center);
		\draw [style=thick black] (72.center) to (75.center);
		\draw [style=thick dark blue] (75.center) to (76.center);
		\draw [style=thick dark blue] (75.center) to (77.center);
		\draw [style=thick dark green arrow, bend right=15] (28) to (57);
		\draw [style=thick dark green arrow, bend left=15] (28) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/adjoint-matter-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none, label={above:$Q_r$}] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none, label={below:$Q_r$}] (5) at (2.5, 0) {};
		\node [style=none, label={above:$Q_2$}] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none, label={below:$Q_2$}] (9) at (3.5, 3) {};
		\node [style=none, label={above:$Q_1$}] (10) at (0.5, 4) {};
		\node [style=none] (11) at (2, 4) {};
		\node [style=none] (12) at (3, 5) {};
		\node [style=none] (13) at (3, 6) {};
		\node [style=none, label={below:$Q_1$}] (14) at (4.5, 5) {};
		\node [style=none] (15) at (4.25, 5.25) {};
		\node [style=none] (16) at (4.25, 4.75) {};
		\node [style=none] (17) at (0.75, 4.25) {};
		\node [style=none] (18) at (0.75, 3.75) {};
		\node [style=none] (19) at (3.25, 3.25) {};
		\node [style=none] (20) at (3.25, 2.75) {};
		\node [style=none] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-0.25, 1.75) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (-1.25, -0.75) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none, label={right:$B_2$}] (27) at (1, 1.5) {};
		\node [style=none, label={right:$B_{r-1}$}] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (2.center) to (0.center);
		\draw [style=thick black] (1.center) to (0.center);
		\draw [style=thick black] (0.center) to node [above left] {$A_r$} (3.center);
		\draw [style=thick black] (3.center) to (5.center);
		\draw [style=thick black] (6.center) to (7.center);
		\draw [style=thick black] (7.center) to node [above left] {$A_2$} (8.center);
		\draw [style=thick black] (8.center) to node [right] {$B_1$} (11.center);
		\draw [style=thick black] (8.center) to (9.center);
		\draw [style=thick black] (10.center) to (11.center);
		\draw [style=thick black] (11.center) to node [above left] {$A_1$} (12.center);
		\draw [style=thick black] (12.center) to (13.center);
		\draw [style=thick black] (12.center) to (14.center);
		\draw [style=very thick blue] (15.center) to (16.center);
		\draw [style=very thick blue] (17.center) to (18.center);
		\draw [style=very thick blue] (19.center) to (20.center);
		\draw [style=very thick blue] (21.center) to (22.center);
		\draw [style=very thick blue] (23.center) to (24.center);
		\draw [style=very thick blue] (25.center) to (26.center);
		\draw [style=thick black] (7.center) to (27.center);
		\draw [style=thick black] (28.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/adjoint-matter-perturbative-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (3.5, 3) {};
		\node [style=none] (10) at (0.5, 4) {};
		\node [style=none] (11) at (2, 4) {};
		\node [style=none] (12) at (3, 5) {};
		\node [style=none] (13) at (3, 6) {};
		\node [style=none] (14) at (4.5, 5) {};
		\node [style=none] (15) at (4.25, 5.25) {};
		\node [style=none] (16) at (4.25, 4.75) {};
		\node [style=none] (17) at (0.75, 4.25) {};
		\node [style=none] (18) at (0.75, 3.75) {};
		\node [style=none] (19) at (3.25, 3.25) {};
		\node [style=none] (20) at (3.25, 2.75) {};
		\node [style=none] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-0.25, 1.75) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=none] (25) at (-1.25, -0.75) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none, label={right:$B_2$}] (27) at (1, 1.5) {};
		\node [style=none, label={right:$B_{r-1}$}] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, 1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (2.center) to (0.center);
		\draw [style=thick black] (1.center) to (0.center);
		\draw [style=thick black] (0.center) to node [above left] {$A_r$} (3.center);
		\draw [style=thick black] (3.center) to (5.center);
		\draw [style=thick black] (6.center) to (7.center);
		\draw [style=thick black] (7.center) to node [above left] {$A_2$} (8.center);
		\draw [style=thick black] (8.center) to node [right] {$B_1$} (11.center);
		\draw [style=thick black] (8.center) to (9.center);
		\draw [style=thick black] (10.center) to (11.center);
		\draw [style=thick black] (11.center) to node [above left] {$A_1$} (12.center);
		\draw [style=thick black] (12.center) to (13.center);
		\draw [style=thick black] (12.center) to (14.center);
		\draw [style=very thick blue] (15.center) to (16.center);
		\draw [style=very thick blue] (17.center) to (18.center);
		\draw [style=very thick blue] (19.center) to (20.center);
		\draw [style=very thick blue] (21.center) to (22.center);
		\draw [style=very thick blue] (23.center) to (24.center);
		\draw [style=very thick blue] (25.center) to (26.center);
		\draw [style=thick black] (7.center) to (27.center);
		\draw [style=thick black] (28.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/adjoint-matter-toric-diagram-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none, label={below left:$A_i$}] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none, label={above right:$A_i$}] (4) at (4.5, 1.5) {};
		\node [style=none] (5) at (3, -3) {};
		\node [style=none] (6) at (5, -3) {};
		\node [style=none, label={below left:$A_{i+1}$}] (7) at (1.5, -4.5) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (2.75, -3.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (2.5, -3.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (2.25, -3.75) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (2, -4) {};
		\node [style=none] (16) at (0, 2.75) {$\vdots$};
		\node [style=none] (17) at (5.75, -3) {$\cdots$};
		\node [style=none, text=red, rotate=-135] (18) at (0, -3) {$\to$};
		\node [style=none, text=gray] (19) at (0.75, 0.5) {$\kappa^i x$};
		\node [style=none, text=gray] (20) at (-1.25, -0.25) {$y$};
		\node [style=none, text=gray] (21) at (2.5, -4.25) {$y$};
		\node [style=none, text=gray] (22) at (4.25, -3.5) {$\kappa^{i+1}x$};
		\node [style=none, text=gray] (23) at (-0.75, 1.25) {$\kappa^{-i} z$};
		\node [style=none, text=gray] (24) at (4.25, -2) {$\kappa^{-i-1}z$};
		\node [style=none, text=gray] (25) at (3.5, 1.25) {$\kappa y^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (1.center);
		\draw [style=thick black] (1.center) to (3.center);
		\draw [style=thick black] (3.center) to (5.center);
		\draw [style=thick black] (5.center) to (6.center);
		\draw [style=thick black] (1.center) to (2.center);
		\draw [style=thick black] (5.center) to (7.center);
		\draw [style=thick black] (3.center) to (4.center);
		\draw [style=thick red, bend left=45, looseness=1.50] (8.center) to (9.center);
		\draw [style=thick red, bend left=45, looseness=1.25] (10.center) to (11.center);
		\draw [style=thick red, bend left=45] (12.center) to (13.center);
		\draw [style=thick red, bend left=45, looseness=0.75] (14.center) to (15.center);
		\draw [style=thick red] (1.center) to (3.center);
		\draw [style=thick red] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/adjoint-matter-toric-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, -3.5) {};
		\node [style=none, label={left:$Q_i$}] (2) at (-3, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none, label={right:$Q_i$}] (4) at (3.5, 1) {};
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=none] (28) at (1, 3.25) {$\vdots$};
		\node [style=none] (29) at (-3, -5.25) {$\iddots$};
		\node [style=none, label={right:$Q_{i+1}$}] (30) at (1.5, -3.5) {};
		\node [style=none] (31) at (-2.5, -5) {};
		\node [style=none, text=gray] (32) at (2.25, 1.5) {$x$};
		\node [style=none, text=gray] (33) at (0, 2.25) {$\kappa^{-i}z$};
		\node [style=none, text=gray] (34) at (0, 0.75) {$\kappa^i y$};
		\node [style=none, text=gray] (35) at (0, -4) {$x$};
		\node [style=none, text=gray] (36) at (-2.25, -2.75) {$\kappa^{-i-1}z$};
		\node [style=none, text=gray] (37) at (-3.25, -4.5) {$\kappa^{i+1}y$};
		\node [style=none, text=gray] (38) at (-2.25, -0.5) {$\kappa x^{-1}$};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=none] (40) at (-0.75, -3.5) {};
		\node [style=none] (41) at (1.5, 1) {};
		\node [style=none] (42) at (-0.5, -3.5) {};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (-0.25, -3.5) {};
		\node [style=none] (45) at (-1, -1) {};
		\node [style=none] (46) at (-1, -3.5) {};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (2.25, 1) {};
		\node [style=none] (49) at (0.25, -3.5) {};
		\node [style=none] (50) at (2.75, 1) {};
		\node [style=none] (51) at (0.75, -3.5) {};
		\node [style=none, text=red] (52) at (2.75, -1.25) {$\to$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (2.center) to (0.center);
		\draw [style=thick black] (1.center) to (0.center);
		\draw [style=thick black] (0.center) to (3.center);
		\draw [style=thick black] (3.center) to (4.center);
		\draw [style=thick black] (27.center) to (3.center);
		\draw [style=thick black] (1.center) to (31.center);
		\draw [style=thick black] (1.center) to (30.center);
		\draw [style=thick red] (46.center) to (45.center);
		\draw [style=thick red] (45.center) to (47.center);
		\draw [style=thick red, in=90, out=-135, looseness=1.25] (39.center) to (40.center);
		\draw [style=thick red, in=90, out=-135] (41.center) to (42.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (43.center) to (44.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (48.center) to (49.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/edge-preferred-direction-marking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (1.center);
		\draw [style=very thick blue] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none, label={left:$Q$}] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, 3.5) {};
		\node [style=none, label={right:$Q$}] (6) at (3.5, 2) {};
		\node [style=none, text=gray] (7) at (2.5, 1.5) {$x$};
		\node [style=none, text=gray] (8) at (1.25, 2) {$y$};
		\node [style=none, text=gray] (9) at (2.25, 2.75) {$z$};
		\node [style=none, text=gray] (10) at (1.25, 0.25) {$y^{-1}$};
		\node [style=none, text=gray] (11) at (0.5, -0.75) {$xy$};
		\node [style=none, text=gray] (12) at (-0.75, 0.25) {$yz$};
		\node [style=none] (13) at (0.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (3.center);
		\draw [style=thick black] (2.center) to (3.center);
		\draw [style=thick black] (3.center) to (4.center);
		\draw [style=thick black] (4.center) to (5.center);
		\draw [style=thick black] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (2) at (5, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none, text=gray] (6) at (2.5, 1.5) {$x$};
		\node [style=none, text=gray] (7) at (1.25, 2) {$y$};
		\node [style=none, text=gray] (8) at (2.25, 2.75) {$z$};
		\node [style=none, text=gray] (9) at (6, 2.25) {$xz$};
		\node [style=none, text=gray] (10) at (5.5, 1.25) {$xy$};
		\node [style=none, text=gray] (11) at (4.25, 1.5) {$x^{-1}$};
		\node [style=none, label={below left:$A$}] (12) at (1, 1) {};
		\node [style=none, label={above right:$A$}] (13) at (6, 3) {};
		\node [style=none] (14) at (3.5, 2.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (2.center);
		\draw [style=thick black] (3.center) to (4.center);
		\draw [style=thick black] (12.center) to (3.center);
		\draw [style=thick black] (3.center) to (2.center);
		\draw [style=thick black] (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.5) {};
		\node [style=none, label={left:$Q_i$}] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (4, 3.5) {};
		\node [style=none, label={right:$Q_i$}] (5) at (5.5, 2) {};
		\node [style=none] (9) at (3.25, 0.5) {$A_i$};
		\node [style=none] (10) at (3.25, 2.75) {$B_{i-1}$};
		\node [style=none] (11) at (2.5, -1) {$B_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (2.center);
		\draw [style=thick black] (1.center) to (2.center);
		\draw [style=thick black] (2.center) to (3.center);
		\draw [style=thick black] (3.center) to (4.center);
		\draw [style=thick black] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -2) {};
		\node [style=none, label={left:$Q_i$}] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none, label={right:$Q_{i+1}$}] (5) at (4, -2) {};
		\node [style=none] (6) at (3.25, 0.5) {$A_i$};
		\node [style=none] (7) at (1.75, -3.25) {$A_{i+1}$};
		\node [style=none] (8) at (2.5, -1) {$B_i$};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (2.center);
		\draw [style=thick black] (1.center) to (2.center);
		\draw [style=thick black] (10.center) to (0.center);
		\draw [style=thick black] (0.center) to (5.center);
		\draw [style=thick black] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-PT-flop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$\nu'$}] (0) at (1, -3.5) {};
		\node [style=none, label={left:$\mu'$}] (2) at (-2.5, 0) {};
		\node [style=none, label={right:$\nu$}] (5) at (-1, 1.5) {};
		\node [style=none, label={right:$\mu$}] (6) at (2.5, -2) {};
		\node [style=none, text=gray] (7) at (1.75, -2.5) {$x$};
		\node [style=none, text=gray] (8) at (1, -1.25) {$z/x$};
		\node [style=none, text=gray] (9) at (-1.5, 1) {$z$};
		\node [style=none, text=gray] (10) at (0, -0.25) {$x/z$};
		\node [style=none, text=gray] (11) at (0.5, -2.75) {$xy$};
		\node [style=none, text=gray] (12) at (-1.75, -0.5) {$yz$};
		\node [style=none] (13) at (-0.5, -1.5) {$A^{-1}$};
		\node [style=none, label={left:$\nu'$}] (14) at (6, -1.5) {};
		\node [style=none, label={left:$\mu'$}] (15) at (4.5, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (8, 2) {};
		\node [style=none, label={left:$\nu$}] (18) at (8, 3.5) {};
		\node [style=none, label={right:$\mu$}] (19) at (9.5, 2) {};
		\node [style=none, text=gray] (20) at (8.5, 1.5) {$x$};
		\node [style=none, text=gray] (21) at (7.25, 2) {$y$};
		\node [style=none, text=gray] (22) at (8.25, 2.75) {$z$};
		\node [style=none, text=gray] (23) at (7.25, 0.25) {$y^{-1}$};
		\node [style=none, text=gray] (24) at (6.5, -0.75) {$xy$};
		\node [style=none, text=gray] (25) at (5.25, 0.25) {$yz$};
		\node [style=none] (26) at (6.5, 1.5) {$A$};
		\node [style=none] (27) at (1, -2) {};
		\node [style=none] (28) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (14.center) to (16.center);
		\draw [style=thick black] (15.center) to (16.center);
		\draw [style=thick black] (16.center) to (17.center);
		\draw [style=thick black] (17.center) to (18.center);
		\draw [style=thick black] (17.center) to (19.center);
		\draw [style=thick black] (27.center) to (0.center);
		\draw [style=thick black] (27.center) to (6.center);
		\draw [style=thick black] (2.center) to (28.center);
		\draw [style=thick black] (28.center) to (5.center);
		\draw [style=thick black] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-PT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$\nu'$}] (0) at (0, -1.5) {};
		\node [style=none, label={left:$\mu'$}] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none, label={left:$\nu$}] (5) at (2, 3.5) {};
		\node [style=none, label={right:$\mu$}] (6) at (3.5, 2) {};
		\node [style=none, text=gray] (7) at (2.5, 1.5) {$x$};
		\node [style=none, text=gray] (8) at (1.25, 2) {$y$};
		\node [style=none, text=gray] (9) at (2.25, 2.75) {$z$};
		\node [style=none, text=gray] (10) at (1.25, 0.25) {$y^{-1}$};
		\node [style=none, text=gray] (11) at (0.5, -0.75) {$xy$};
		\node [style=none, text=gray] (12) at (-0.75, 0.25) {$yz$};
		\node [style=none] (13) at (0.5, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (3.center);
		\draw [style=thick black] (2.center) to (3.center);
		\draw [style=thick black] (3.center) to (4.center);
		\draw [style=thick black] (4.center) to (5.center);
		\draw [style=thick black] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-diagram-horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$Q$}] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none, label={left:$\nu^{(1)}$}] (3) at (1, 2) {};
		\node [style=none, label={below:$Q$}] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.25, 1.25) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none, label={right:$\nu^{(2)t}$}] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (1.center);
		\draw [style=thick black] (1.center) to node [left] {$A$} (2.center);
		\draw [style=thick black] (2.center) to (3.center);
		\draw [style=thick black] (2.center) to (4.center);
		\draw [style=very thick blue] (5.center) to (6.center);
		\draw [style=very thick blue] (7.center) to (8.center);
		\draw [style=thick black] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/four-point-diagram-vertical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$Q$}] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none, label={left:$\nu^{(1)}$}] (3) at (1, 2) {};
		\node [style=none, label={below:$Q$}] (4) at (2.5, 1) {};
		\node [style=none, label={right:$\nu^{(2)t}$}] (9) at (0, -1) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (1.center);
		\draw [style=thick black] (1.center) to node [left] {$A$} (2.center);
		\draw [style=thick black] (2.center) to (3.center);
		\draw [style=thick black] (2.center) to (4.center);
		\draw [style=thick black] (1.center) to (9.center);
		\draw [style=very thick blue] (10.center) to (11.center);
		\draw [style=very thick blue] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/local-curve.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (6, -2) {};
		\node [style=none] (10) at (6, 2) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (1, -0.75) {$x$};
		\node [style=none] (13) at (3, 1) {$x^{-1}$};
		\node [style=none] (14) at (-1.75, 0.5) {$z$};
		\node [style=none] (15) at (-0.75, -2) {$y$};
		\node [style=none] (16) at (4.75, -2) {$yx^a$};
		\node [style=none] (17) at (6, 0.75) {$zx^b$};
		\node [style=none] (18) at (9, 0) {$a, b \in \mathbb{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black arrow] (1.center) to (0.center);
		\draw [style=thick black arrow] (1.center) to (8.center);
		\draw [style=thick black arrow] (1.center) to (2.center);
		\draw [style=thick black arrow] (3.center) to (11.center);
		\draw [style=thick black arrow] (3.center) to (4.center);
		\draw [style=thick black arrow] (3.center) to (5.center);
		\draw [style=thick black] (8.center) to (11.center);
		\draw [style=thick black] (0.center) to (6.center);
		\draw [style=thick black] (2.center) to (7.center);
		\draw [style=thick black] (4.center) to (10.center);
		\draw [style=thick black] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/multiple-cover-of-adjoint-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=none] (12) at (6, 2) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (7, 3) {};
		\node [style=none] (16) at (7, 4) {};
		\node [style=none] (17) at (8, 3) {};
		\node [style=none] (18) at (12, 4) {};
		\node [style=none] (19) at (11, 4) {};
		\node [style=none] (20) at (12, 3) {};
		\node [style=none] (21) at (13, 5) {};
		\node [style=none] (22) at (13, 6) {};
		\node [style=none] (23) at (14, 5) {};
		\node [style=none, rotate=20] (24) at (9.5, 3.5) {$\cdots$};
		\node [style=none] (25) at (-1, -3) {};
		\node [style=none] (26) at (-2, -3) {};
		\node [style=none] (27) at (-1, -4) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=none] (31) at (2, -2) {};
		\node [style=none] (32) at (1, -2) {};
		\node [style=none] (33) at (2, -3) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (3, 0) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=none] (37) at (5, -1) {};
		\node [style=none] (38) at (4, -1) {};
		\node [style=none] (39) at (5, -2) {};
		\node [style=none] (40) at (6, 0) {};
		\node [style=none] (41) at (6, 1) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (11, 1) {};
		\node [style=none] (44) at (10, 1) {};
		\node [style=none] (45) at (11, 0) {};
		\node [style=none] (46) at (12, 2) {};
		\node [style=none] (47) at (12, 3) {};
		\node [style=none] (48) at (13, 2) {};
		\node [style=none, rotate=20] (49) at (8.5, 0.5) {$\cdots$};
		\node [style=none] (50) at (1, 3.5) {$\vdots$};
		\node [style=none] (51) at (4, 4.5) {$\vdots$};
		\node [style=none] (52) at (7, 5.5) {$\vdots$};
		\node [style=none] (53) at (13, 7.5) {$\vdots$};
		\node [style=none] (54) at (1, 6) {};
		\node [style=none] (55) at (0, 6) {};
		\node [style=none] (56) at (1, 5) {};
		\node [style=none] (57) at (2, 7) {};
		\node [style=none] (58) at (2, 8) {};
		\node [style=none] (59) at (3, 7) {};
		\node [style=none] (60) at (4, 7) {};
		\node [style=none] (61) at (3, 7) {};
		\node [style=none] (62) at (4, 6) {};
		\node [style=none] (63) at (5, 8) {};
		\node [style=none] (64) at (5, 9) {};
		\node [style=none] (65) at (6, 8) {};
		\node [style=none] (66) at (7, 8) {};
		\node [style=none] (67) at (6, 8) {};
		\node [style=none] (68) at (7, 7) {};
		\node [style=none] (69) at (8, 9) {};
		\node [style=none] (70) at (8, 10) {};
		\node [style=none] (71) at (9, 9) {};
		\node [style=none] (72) at (13, 10) {};
		\node [style=none] (73) at (12, 10) {};
		\node [style=none] (74) at (13, 9) {};
		\node [style=none] (75) at (14, 11) {};
		\node [style=none] (76) at (14, 12) {};
		\node [style=none] (77) at (15, 11) {};
		\node [style=none, rotate=20] (78) at (10.5, 9.5) {$\cdots$};
		\node [style=none] (79) at (0.5, -2.5) {$x$};
		\node [style=none] (80) at (3.5, -1.5) {$\kappa x$};
		\node [style=none] (81) at (6.5, -0.5) {$\kappa^2 x$};
		\node [style=none] (82) at (13, 1.5) {$\kappa^{M-1}x$};
		\node [style=none] (83) at (-0.5, -1.5) {$z$};
		\node [style=none] (84) at (0.25, 1.5) {$\kappa z$};
		\node [style=none] (85) at (0.75, 7.5) {$\kappa^{M-1}z$};
		\node [style=none] (86) at (1.5, 0.5) {$x$};
		\node [style=none] (87) at (3.75, 8.5) {$\kappa^{M-1}z$};
		\node [style=none] (88) at (12.75, 11.5) {$\kappa^{M-1}z$};
		\node [style=none] (89) at (14, 4.5) {$\kappa^{M-1}x$};
		\node [style=none] (90) at (15, 10.5) {$\kappa^{M-1}x$};
		\node [style=none] (91) at (-2.25, -3.5) {$\kappa x^{-1}$};
		\node [style=none] (92) at (-1.75, -0.25) {$\kappa x^{-1}$};
		\node [style=none] (93) at (-0.75, 5.5) {$\kappa x^{-1}$};
		\node [style=none] (94) at (0, -3.75) {$\kappa z^{-1}$};
		\node [style=none] (95) at (3, -2.75) {$\kappa z^{-1}$};
		\node [style=none] (96) at (12, 0.25) {$\kappa z^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black arrow] (0.center) to (1.center);
		\draw [style=thick black] (2.center) to (0.center);
		\draw [style=thick black] (0.center) to (3.center);
		\draw [style=thick black arrow] (3.center) to (4.center);
		\draw [style=thick black arrow] (3.center) to (5.center);
		\draw [style=thick black] (7.center) to (6.center);
		\draw [style=thick black] (8.center) to (6.center);
		\draw [style=thick black] (6.center) to (9.center);
		\draw [style=thick black] (9.center) to (10.center);
		\draw [style=thick black] (9.center) to (11.center);
		\draw [style=thick black] (13.center) to (12.center);
		\draw [style=thick black] (14.center) to (12.center);
		\draw [style=thick black] (12.center) to (15.center);
		\draw [style=thick black] (15.center) to (16.center);
		\draw [style=thick black] (15.center) to (17.center);
		\draw [style=thick black] (19.center) to (18.center);
		\draw [style=thick black] (20.center) to (18.center);
		\draw [style=thick black] (18.center) to (21.center);
		\draw [style=thick black] (21.center) to (22.center);
		\draw [style=thick black arrow] (21.center) to (23.center);
		\draw [style=thick blue arrow] (25.center) to (26.center);
		\draw [style=thick blue arrow] (25.center) to (27.center);
		\draw [style=thick blue] (25.center) to (28.center);
		\draw [style=thick blue arrow] (28.center) to (29.center);
		\draw [style=thick blue arrow] (28.center) to (30.center);
		\draw [style=thick black] (32.center) to (31.center);
		\draw [style=thick black arrow] (31.center) to (33.center);
		\draw [style=thick black] (31.center) to (34.center);
		\draw [style=thick black] (34.center) to (35.center);
		\draw [style=thick black arrow] (34.center) to (36.center);
		\draw [style=thick black] (38.center) to (37.center);
		\draw [style=thick black, in=90, out=270] (37.center) to (39.center);
		\draw [style=thick black] (37.center) to (40.center);
		\draw [style=thick black] (40.center) to (41.center);
		\draw [style=thick black arrow] (40.center) to (42.center);
		\draw [style=thick black] (44.center) to (43.center);
		\draw [style=thick black arrow] (43.center) to (45.center);
		\draw [style=thick black] (43.center) to (46.center);
		\draw [style=thick black] (46.center) to (47.center);
		\draw [style=thick black arrow] (46.center) to (48.center);
		\draw [style=thick black arrow] (54.center) to (55.center);
		\draw [style=thick black] (56.center) to (54.center);
		\draw [style=thick black] (54.center) to (57.center);
		\draw [style=thick black arrow] (57.center) to (58.center);
		\draw [style=thick black] (57.center) to (59.center);
		\draw [style=thick black] (61.center) to (60.center);
		\draw [style=thick black] (62.center) to (60.center);
		\draw [style=thick black] (60.center) to (63.center);
		\draw [style=thick black arrow] (63.center) to (64.center);
		\draw [style=thick black] (63.center) to (65.center);
		\draw [style=thick black] (67.center) to (66.center);
		\draw [style=thick black] (68.center) to (66.center);
		\draw [style=thick black] (66.center) to (69.center);
		\draw [style=thick black] (69.center) to (70.center);
		\draw [style=thick black] (69.center) to (71.center);
		\draw [style=thick black] (73.center) to (72.center);
		\draw [style=thick black] (74.center) to (72.center);
		\draw [style=thick black] (72.center) to (75.center);
		\draw [style=thick black arrow] (75.center) to (76.center);
		\draw [style=thick black arrow] (75.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/noncompact-pt-direction-pole-cancellation-local.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-1.75, -2) {};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=none] (20) at (-0.25, -2) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (39) at (2.5, 2) {};
		\node [style=none] (40) at (0.5, -2) {};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none, label={above:$Q$}] (42) at (2.5, 2) {};
		\node [style=none, label={below:$Q$}] (43) at (0.5, -2) {};
		\node [style=none] (44) at (3.25, 2) {};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=none] (46) at (3.75, 2) {};
		\node [style=none] (47) at (1.75, -2) {};
		\node [style=none] (48) at (4.25, 2) {};
		\node [style=none] (49) at (2.25, -2) {};
		\node [style=none] (50) at (3, -2) {};
		\node [style=none] (51) at (4.5, 2) {};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style=none] (53) at (4.75, 2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (55) at (5, 2) {};
		\node [style=none] (56) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (1.center) to (0.center);
		\draw [style=thick black] (1.center) to (2.center);
		\draw [style=thick red] (15.center) to node [left] {$B$} (14.center);
		\draw [style=thick red] (14.center) to node [above left] {$A$} (16.center);
		\draw [style=thick red, in=90, out=-135, looseness=1.25] (8.center) to (9.center);
		\draw [style=thick red, in=90, out=-135] (10.center) to (11.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (12.center) to (13.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (17.center) to (18.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (19.center) to (20.center);
		\draw [style=thick black] (16.center) to (39.center);
		\draw [style=thick black] (32.center) to (40.center);
		\draw [style=thick dark green] (41.center) to (43.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=0.75] (44.center) to (45.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=0.75] (46.center) to (47.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=0.75] (48.center) to (49.center);
		\draw [style=thick dashed blue, in=45, out=-90] (51.center) to (52.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=1.25] (53.center) to (54.center);
		\draw [style=thick dark green] (50.center) to (56.center);
		\draw [style=thick dark green] (56.center) to (55.center);
		\draw [style=thick dark green] (42.center) to (55.center);
		\draw [style=thick dashed blue] (50.center) to node [below right] {$A$} (56.center);
		\draw [style=thick dashed blue] (56.center) to node [right] {$B$} (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/noncompact-pt-direction-pole-cancellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-1.75, -2) {};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, -2) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (1.75, 2) {};
		\node [style=none] (20) at (-0.25, -2) {};
		\node [style=none] (21) at (-4, -4) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none, label={left:$Q_i$}] (24) at (-4.5, 0) {};
		\node [style=none, label={left:$Q_{i+1}$}] (25) at (-6.5, -4) {};
		\node [style=none] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (-5.75, -4) {};
		\node [style=none] (28) at (-3.25, 0) {};
		\node [style=none] (29) at (-5.25, -4) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-4.75, -4) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (33) at (-4, -4) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (35) at (-2.5, 0) {};
		\node [style=none] (36) at (-4.5, -4) {};
		\node [style=none] (37) at (-2.25, 0) {};
		\node [style=none] (38) at (-4.25, -4) {};
		\node [style=none, label={right:$Q_i$}] (39) at (2.25, 2) {};
		\node [style=none, label={right:$Q_{i+1}$}] (40) at (0.25, -2) {};
		\node [style=none] (41) at (0, 3) {};
		\node [style=none] (42) at (-4, -5) {};
		\node [style=none] (43) at (-4, -5.5) {$\vdots$};
		\node [style=none] (44) at (0, 3.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (1.center) to (0.center);
		\draw [style=thick black] (1.center) to (2.center);
		\draw [style=thick red] (15.center) to (14.center);
		\draw [style=thick red] (14.center) to node [above left] {$A_i$} (16.center);
		\draw [style=thick red, in=90, out=-135, looseness=1.25] (8.center) to (9.center);
		\draw [style=thick red, in=90, out=-135] (10.center) to (11.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (12.center) to (13.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (17.center) to (18.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (19.center) to (20.center);
		\draw [style=thick dark green] (24.center) to (23.center);
		\draw [style=thick dark green] (23.center) to (22.center);
		\draw [style=thick dark green] (22.center) to (21.center);
		\draw [style=thick dark green] (21.center) to (25.center);
		\draw [style=thick dashed blue] (33.center) to node [below right] {$A_{i+1}$} (32.center);
		\draw [style=thick dashed blue] (32.center) to (34.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=0.75] (30.center) to (31.center);
		\draw [style=thick dashed blue, in=45, out=-90] (35.center) to (36.center);
		\draw [style=thick dashed blue, in=45, out=-90, looseness=1.25] (37.center) to (38.center);
		\draw [style=thick black] (16.center) to (39.center);
		\draw [style=thick black] (32.center) to (40.center);
		\draw [style=thick black] (16.center) to (41.center);
		\draw [style=thick black] (33.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/noncompact-pt-direction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (5.75, -3) {};
		\node [style=none] (5) at (5.75, -1) {};
		\node [style=none] (6) at (7.75, 1) {};
		\node [style=none] (9) at (8, 1) {};
		\node [style=none] (10) at (6, -3) {};
		\node [style=none] (11) at (8.25, 1) {};
		\node [style=none] (12) at (6.25, -3) {};
		\node [style=none] (13) at (8.5, 1) {};
		\node [style=none] (14) at (6.5, -3) {};
		\node [style=none, text=red] (15) at (9.25, -1) {$\to$};
		\node [style=none] (16) at (5.75, -1) {};
		\node [style=none] (17) at (5.75, -3) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (7.75, 1) {};
		\node [style=none] (20) at (9.75, 1) {};
		\node [style=none] (21) at (7.75, 2) {};
		\node [style=none] (22) at (7.75, 2.75) {$\vdots$};
		\node [style=none] (23) at (4.25, -4.25) {$\iddots$};
		\node [style=none] (24) at (7.75, -3) {};
		\node [style=none] (25) at (4.75, -4) {};
		\node [style=none] (26) at (9, 1) {};
		\node [style=none] (27) at (7, -3) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (7.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (17.center) to (16.center);
		\draw [style=thick black] (16.center) to (19.center);
		\draw [style=thick red, in=270, out=90] (2.center) to (5.center);
		\draw [style=thick red] (5.center) to (6.center);
		\draw [style=thick red, in=90, out=-135, looseness=1.25] (9.center) to (10.center);
		\draw [style=thick red, in=90, out=-135] (11.center) to (12.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (13.center) to (14.center);
		\draw [style=thick black] (18.center) to (16.center);
		\draw [style=thick black] (19.center) to (20.center);
		\draw [style=thick black] (21.center) to (19.center);
		\draw [style=thick black] (17.center) to (25.center);
		\draw [style=thick black] (17.center) to (24.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (26.center) to (27.center);
		\draw [style=thick red, in=90, out=-135, looseness=0.75] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/quiver-removing-framing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black square, label={below:$w_1$}] (0) at (-2.5, -2) {};
		\node [style=black square, label={below:$w_2$}] (1) at (0, -2) {};
		\node [style=black square, label={below:$w_3$}] (2) at (2.5, -2) {};
		\node [style=black dot, label={left:$v_1$}] (3) at (-2.5, 0.5) {};
		\node [style=black dot, label={below:$v_2$}] (4) at (0, 0.5) {};
		\node [style=black dot, label={below:$v_3$}] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (-2.75, -1.5) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-2, 1) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (1.25, 0.5) {$\cdots$};
		\node [style=black dot, label={left:$v_1$}] (26) at (8.75, 0.5) {};
		\node [style=black dot, label={below:$v_2$}] (27) at (11.25, 0.5) {};
		\node [style=black dot, label={below:$v_3$}] (28) at (13.75, 0.5) {};
		\node [style=none] (29) at (9.25, -0.25) {};
		\node [style=none] (30) at (10.5, -2.25) {};
		\node [style=none] (33) at (9.25, 0.5) {};
		\node [style=none] (34) at (10.75, 0.5) {};
		\node [style=none] (35) at (9.25, 0.25) {};
		\node [style=none] (36) at (10.75, 0.25) {};
		\node [style=none] (37) at (9.25, 1) {};
		\node [style=none] (38) at (10.75, 1) {};
		\node [style=none] (39) at (9.25, 0.75) {};
		\node [style=none] (40) at (10.75, 0.75) {};
		\node [style=none] (41) at (8.5, 0.5) {};
		\node [style=none] (42) at (8.75, 0.75) {};
		\node [style=none] (43) at (9, 0.75) {};
		\node [style=none] (44) at (8.5, 0.75) {};
		\node [style=none] (45) at (12.5, 0.5) {$\cdots$};
		\node [style=none] (46) at (5.5, -0.75) {$=$};
		\node [style=black dot, label={right:$v_0=1$}] (47) at (10.75, -3) {};
		\node [style=none] (48) at (9, -0.25) {};
		\node [style=none] (49) at (10.25, -2.25) {};
		\node [style=none] (50) at (8.75, -0.25) {};
		\node [style=none] (51) at (10, -2.25) {};
		\node [style=none] (58) at (8, -2.25) {$w_1$ arrows};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=gray arrow] (8.center) to (9.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=gray arrow] (15.center) to (14.center);
		\draw [style=gray arrow] (17.center) to (16.center);
		\draw [style=arrow, in=105, out=150, looseness=15.75] (18.center) to (19.center);
		\draw [style=gray arrow, in=105, out=75, looseness=11.75] (20.center) to (21.center);
		\draw [style=arrow] (30.center) to (29.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=gray arrow] (38.center) to (37.center);
		\draw [style=gray arrow] (40.center) to (39.center);
		\draw [style=arrow, in=105, out=150, looseness=15.75] (41.center) to (42.center);
		\draw [style=gray arrow, in=105, out=75, looseness=11.75] (43.center) to (44.center);
		\draw [style=arrow] (49.center) to (48.center);
		\draw [style=arrow] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/refined-vertex-glued-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none, label={left:$\nu_1$}] (2) at (0, 1.25) {};
		\node [style=none, label={left:$\mu_1$}] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none, label={right:$\nu_2$}] (7) at (2.5, -1.25) {};
		\node [style=none, label={right:$\mu_2$}] (8) at (3.5, 1) {};
		\node [style=none, label={above:$Q$}] (9) at (1.25, 0) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (2.center);
		\draw [style=thick black] (0.center) to (3.center);
		\draw [style=thick black] (0.center) to (1.center);
		\draw [style=very thick blue] (4.center) to (5.center);
		\draw [style=thick black] (6.center) to (8.center);
		\draw [style=thick black] (6.center) to (9.center);
		\draw [style=thick black] (6.center) to (7.center);
		\draw [style=very thick blue] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/refined-vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none, label={below:$\lambda$}] (1) at (1.25, 0) {};
		\node [style=none, label={left:$\nu$}] (2) at (0, 1.25) {};
		\node [style=none, label={left:$\mu$}] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick black] (0.center) to (2.center);
		\draw [style=thick black] (0.center) to (3.center);
		\draw [style=thick black] (0.center) to (1.center);
		\draw [style=very thick blue] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

